Trustworthy Machine Learning under Social and Adversarial Data Sources

Machine learning has witnessed remarkable breakthroughs in recent years. As machine learning permeates various aspects of daily life, individuals and organizations increasingly interact with these systems, exhibiting a wide range of social and adversarial behaviors. These behaviors may have a notable impact on the behavior and performance of machine learning systems. Specifically, during these interactions, data may be generated by strategic individuals, collected by self-interested data collectors, possibly poisoned by adversarial attackers, and used to create predictors, models, and policies satisfying multiple objectives. As a result, the machine learning systems' outputs might degrade, such as the susceptibility of deep neural networks to adversarial examples (Shafahi et al., 2018; Szegedy et al., 2013) and the diminished performance of classic algorithms in the presence of strategic individuals (Ahmadi et al., 2021). Addressing these challenges is imperative for the success of machine learning in societal settings.

==> defection/src/flowchart.tex <==
% Define styles with modern colors and adjusted spacing
\tikzstyle{startstop} = [rectangle, rounded corners=5mm, 
text centered, 
text width=4cm,
minimum height=1.75cm,
draw=black, 
fill=orange!30,
very thick]

\tikzstyle{io} = [rectangle, rounded corners=4mm, 
text centered, 
draw=black, 
fill=blue!20,
very thick]

\tikzstyle{process} = [rectangle, rounded corners=5mm, 
text centered, 
text width=4cm,
minimum height=1.4cm,
draw=black, 
fill=teal!30,
very thick]

\tikzstyle{process2} = [rectangle, rounded corners=5mm, 
text centered, 
text width=3cm,
minimum height=1cm,
draw=black, 
fill=purple!30,
very thick]

\tikzstyle{decision} = [ellipse, 
text centered,
minimum height=1cm,
draw=black, 
fill=green!20,
very thick]

\tikzstyle{arrow} = [very thick,->,>=stealth]

% Create the flowchart
\begin{tikzpicture}[node distance=0.8cm]

\node (start) [startstop] {The server sends the synchronized model \( w_{r-1} \) to all remaining agents \( \mmm_{r-1} \)};
\node (pro1) [process, left=of start] {Agents \( m \in \mmm_{r-1} \) evaluate their loss \( F_m(w_{r-1}) \)};
\node (dec1) [decision, below=of pro1, yshift=-0.2cm] {\( F_m(w_{r-1}) \leq \epsilon_m \)?};
\node (pro2a) [process, below=of dec1, yshift=-0.2cm] {Let \( \cM_r \subseteq \cM_{r-1} \) denote the set of agents who want to stay. For each \( m \in \cM_r \), agent \( m \) sends \( \ooo_m(w_{r-1}) \) back to the server};
\node (stop) [startstop, right=of pro2a] {The server aggregates the model by \( w_r = w_{r-1} - \eta_r \cdot h_r\rb{\{\ooo_m(w_{r-1})\}_{m\in \cM_r}} \)};
\node (pro2b) [process2, right=of dec1] {Agent \( m \) defects};

% Draw arrows
\draw [arrow] (start) -- (pro1);
\draw [arrow] (pro1) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=east] {no} (pro2a);
\draw [arrow] (dec1) -- node[anchor=south] {yes} (pro2b);
\draw [arrow] (pro2a) -- (stop);

\end{tikzpicture}


==> defection/src/intersection.tex <==
\begin{tikzpicture}[scale=1.5]
  % Add a subtle background hue
  \fill[lime!0] (-0.2,-0.2) rectangle (4.7,4.7);

  % Draw axes
  \draw[->, thick] (-0.2,0) -- (4.5,0);
  \draw[->, thick] (0,-0.2) -- (0,4.5);

  % First smooth, arbitrary convex shape (S1), moved closer to the origin
  \filldraw[fill=teal!20, fill opacity=0.5, draw=teal, thick] plot [smooth cycle, tension=0.7] coordinates {(1.5,2.5) (3,2) (3,4) (2,3.5)};
  \node[teal, below right] at (1.5,3) {$\boldsymbol{S_1^\star}$};

  % Second smooth, arbitrary convex shape (S2), moved closer to the origin
  \filldraw[fill=orange!20, fill opacity=0.5, draw=orange, thick] plot [smooth cycle, tension=1] coordinates {(2,1.5) (4,1.7) (3.5,3.5) (2.5,3)};
  \node[orange, above left] at (3.6,1.4) {$\boldsymbol{S_2^\star}$};

    \node[black, above left] at (3.1,3.1) {$\boldsymbol{S^\star}$};
  
  
  

  % Smaller convex set inside the intersection, labeled as W^\star
  \filldraw[fill=purple!20, fill opacity=1.0, draw=purple, thick] plot [smooth cycle, tension=0.7] coordinates {(2.5,2.5) (2.7,2.4) (2.7,2.7) (2.4,2.8)};

  % Algorithm 1: Iterative points inside one of the sublevel sets before entering the intersection
  \foreach \x/\y/\u/\v in {0/0/0.5/0.3, 0.5/0.3/0.9/0.4, 0.9/0.4/1.6/0.6, 1.6/0.6/2.0/1.0, 2.0/1.0/2.2/1.3, 2.2/1.3/1.9/1.5, 1.9/1.5/1.7/2.0, 1.7/2.0/1.7/2.3, 1.7/2.3/1.9/2.1, 1.9/2.1/2.2/2.2}{
    \draw[->, >=stealth, color=olive] (\x,\y) -- (\u,\v);
    \fill[color=olive] (\u,\v) circle (1.5pt);
  }

  \foreach \x/\y/\u/\v in {2.2/2.2/2.5/2.5 }{
    \draw[->, dashed, color=olive] (\x,\y) -- (\u,\v);
    \fill[color=olive] (\u,\v) circle (1.5pt);
    }

  % Algorithm 2: Iterative points directly entering the intersection
  \foreach \x/\y/\u/\v in {0/0/0.5/0.3, 0.5/0.3/0.9/0.4, 0.9/0.4/1.6/0.6, 1.6/0.6/2.0/1.0, 2.0/1.0/2.5/1.4}{
    \draw[->, >=stealth, color=darkgray] (\x,\y) -- (\u,\v);
    \fill[color=darkgray] (\u,\v) circle (1.5pt);
  }
  \foreach \x/\y/\u/\v in {2.0/1.0/2.5/1.4, 2.5/1.4/2.6/1.9, 2.6/1.9/2.7/2.4}{
    \draw[->, dashed, color=darkgray] (\x,\y) -- (\u,\v);
    \fill[color=darkgray] (\u,\v) circle (1.5pt);
  }

  % Curved label for the smaller set inside the intersection
  \node[align=left, anchor=west] at (3.1,4.0) {$\boldsymbol{\mathcal{W}^\star}$};
  \draw[->, thick] (3.3,3.8) to [bend left=30] (2.6,2.6);

  % Legend for algorithms
  \node[align=left, anchor=west] at (0.1,4.3) {\textcolor{olive}{$\boldsymbol{\bullet}$} Avoids defection};
  \node[align=left, anchor=west] at (0.1,4.0) {\textcolor{darkgray}{$\boldsymbol{\bullet}$} Causes defection};
  % Legend for algorithms in a box
  % \node[draw, fill=lime!8, thick, matrix of nodes, column sep=5pt, row sep=5pt] at (3.3,0.5) {
  %   \textcolor{olive}{$\boldsymbol{\bullet}$} & Avoids defection \\
  %   \textcolor{darkgray}{$\boldsymbol{\bullet}$} & Causes defection \\
  % };
\end{tikzpicture}



==> defection/src/rational_1.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{positioning, arrows.meta, fit, backgrounds}
% \usepackage{amssymb}

% \begin{document}
\begin{tikzpicture}[node distance=0.5cm,
                    serverbox/.style={draw, very thick, rounded corners, minimum size=3.5cm, align=center, fill=cyan!20, inner sep=9pt, text width=7cm, text depth=2.4cm},
                    proxybox/.style={draw, very thick, rounded corners, align=center, fill=orange!20, inner sep=5pt, text width=7cm},
                    agentbox/.style={draw, very thick, rounded corners, align=center, fill=lime!30, inner sep=10pt, text width=7cm},
                    >={Latex[width=2mm,length=2mm]}]

% Central Server
\node[serverbox] (server) {
    \textbf{Server's objective}\\ \begin{small}$\min_{w\in \www}\left(\tilde F(w) := \mathbb{E}_{m \sim \mathcal{P}}[F_m(w)]\right)$\end{small}
};

% Proxy Objective inside the server's objective
\node[proxybox, below=-2.05cm of server.south] (proxy) {
    \textbf{Proxy objective}\\ Sample $[M]\sim \mathcal{P}^{\otimes M}$ and find $w$ s.t. \begin{small} \begin{equation}\label{eq:relaxed} \textstyle F(w) := \frac{1}{M}\sum_{m\in[M]}F_m(w) \leq \epsilon_{server} \end{equation}\end{small}
};

% For all m in M notation
% \node[below=2mm of server, font=\small] (forall) {$\forall\ m \in [M]$};

% Agents Objective
% \node[agentbox, below=2mm of forall] (agents) {\textbf{Agents' objectives}\\ Find $w$ s.t. $F_m(w):= \mathbb{E}_{z\sim \mathcal{D}_m}[f(w;z)] \leq \epsilon_m$};


% Dotted lines
% \foreach \y in {0.1,0.2,0.3} {
%     \draw[dotted, thick] ([yshift=-\y cm]forall.north east) -- ([yshift=\y cm]agents.north east);
% }

% Arrow from forall m in M to Agents Objective
% \draw[dotted, very thick] (server) -- (forall);
% \draw[dotted, very thick] (forall) -- (agents);

% Outer Box - Draw in the background layer
% \begin{scope}[on background layer]
%     \node[serverbox, fill=black!5, fit=(server) (forall) (agents)] (outer) {};
% \end{scope}


\node[agentbox, below=2mm of server] (agents) {\textbf{Agent $m$'s objective}\\ Find $w$ s.t. $F_m(w):= \mathbb{E}_{z\sim \mathcal{D}_m}[f(w;z)] \leq \epsilon_m$};

\end{tikzpicture}
% \end{document}

